Translation distance bounds for fibered 3-manifolds with boundary

Given $M_\varphi$, a fibered 3-manifold with boundary, we show that the translation distance of the monodromy $\varphi$ can be bounded above by the complexity of an essential surface with non-zero slope. Furthermore we prove that the minimal complexity of a surface with non-zero slope in $M_{\varphi^n}$ tends to infinity as $n\to\infty$. Additionally, we show that an infinite family of fibered hyperbolic knots has translation distance bounded above by two, satisfying a conjecture by Schleimer which postulates that this behavior should hold for all fibered knots.

==> Montesinos.tikz <==
\definecolor{linkcolor0}{rgb}{0.0, 0.0, 0.0}
\begin{tikzpicture}[line width=1, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (0.72, 3.45) -- (0.43, 3.74) -- (0.79, 4.10);
    \draw (0.79, 4.10) -- (1.15, 4.46) -- (1.87, 4.46) -- (2.24, 4.10);
    \draw (2.24, 4.10) -- (2.60, 3.74);
    \draw (2.60, 3.74) -- (2.96, 3.38);
    \draw (2.96, 3.38) -- (3.32, 3.02) -- (3.03, 2.73);
    \draw (2.89, 2.58) -- (2.60, 2.29) -- (2.24, 2.66);
    \draw (2.24, 2.66) -- (1.87, 3.02) -- (2.16, 3.31);
    \draw (2.31, 3.45) -- (2.52, 3.67);
    \draw (2.67, 3.81) -- (2.89, 4.03);
    \draw (3.03, 4.17) -- (3.32, 4.46) -- (4.04, 4.46) -- (4.33, 4.17);
    \draw (4.47, 4.03) -- (4.69, 3.81);
    \draw (4.84, 3.67) -- (5.05, 3.45);
    \draw (5.20, 3.31) -- (5.49, 3.02) -- (5.13, 2.66);
    \draw (5.13, 2.66) -- (4.76, 2.29);
    \draw (4.76, 2.29) -- (4.40, 1.93);
    \draw (4.40, 1.93) -- (4.04, 1.57) -- (4.33, 1.28);
    \draw (4.47, 1.14) -- (4.76, 0.85) -- (5.13, 1.21);
    \draw (5.13, 1.21) -- (5.49, 1.57) -- (5.20, 1.86);
    \draw (5.05, 2.01) -- (4.84, 2.22);
    \draw (4.69, 2.37) -- (4.47, 2.58);
    \draw (4.33, 2.73) -- (4.04, 3.02) -- (4.40, 3.38);
    \draw (4.40, 3.38) -- (4.76, 3.74);
    \draw (4.76, 3.74) -- (5.13, 4.10);
    \draw (5.13, 4.10) -- (5.49, 4.46) -- (6.21, 4.46) -- (6.57, 4.10);
    \draw (6.57, 4.10) -- (6.93, 3.74);
    \draw (6.93, 3.74) -- (7.29, 3.38);
    \draw (7.29, 3.38) -- (7.65, 3.02) -- (7.37, 2.73);
    \draw (7.22, 2.58) -- (6.93, 2.29) -- (6.57, 2.66);
    \draw (6.57, 2.66) -- (6.21, 3.02) -- (6.50, 3.31);
    \draw (6.64, 3.45) -- (6.86, 3.67);
    \draw (7.00, 3.81) -- (7.22, 4.03);
    \draw (7.37, 4.17) -- (7.65, 4.46) -- (8.38, 4.46) -- (8.74, 4.10);
    \draw (8.74, 4.10) -- (9.10, 3.74);
    \draw (9.10, 3.74) -- (9.46, 3.38);
    \draw (9.46, 3.38) -- (9.82, 3.02) -- (9.53, 2.73);
    \draw (9.39, 2.58) -- (9.10, 2.29) -- (8.74, 2.66);
    \draw (8.74, 2.66) -- (8.38, 3.02) -- (8.67, 3.31);
    \draw (8.81, 3.45) -- (9.03, 3.67);
    \draw (9.17, 3.81) -- (9.39, 4.03);
    \draw (9.53, 4.17) -- (9.82, 4.46) -- (9.82, 5.19) -- (0.43, 5.19) -- (0.43, 4.46) -- (0.72, 4.17);
    \draw (0.86, 4.03) -- (1.15, 3.74) -- (0.79, 3.38);
    \draw (0.79, 3.38) -- (0.43, 3.02) -- (0.43, 0.13) -- (9.82, 0.13) -- (9.82, 2.29) -- (9.46, 2.66);
    \draw (9.46, 2.66) -- (9.10, 3.02);
    \draw (9.10, 3.02) -- (8.74, 3.38);
    \draw (8.74, 3.38) -- (8.38, 3.74) -- (8.67, 4.03);
    \draw (8.81, 4.17) -- (9.10, 4.46) -- (9.46, 4.10);
    \draw (9.46, 4.10) -- (9.82, 3.74) -- (9.53, 3.45);
    \draw (9.39, 3.31) -- (9.17, 3.09);
    \draw (9.03, 2.95) -- (8.81, 2.73);
    \draw (8.67, 2.58) -- (8.38, 2.29) -- (7.65, 2.29) -- (7.29, 2.66);
    \draw (7.29, 2.66) -- (6.93, 3.02);
    \draw (6.93, 3.02) -- (6.57, 3.38);
    \draw (6.57, 3.38) -- (6.21, 3.74) -- (6.50, 4.03);
    \draw (6.64, 4.17) -- (6.93, 4.46) -- (7.29, 4.10);
    \draw (7.29, 4.10) -- (7.65, 3.74) -- (7.37, 3.45);
    \draw (7.22, 3.31) -- (7.00, 3.09);
    \draw (6.86, 2.95) -- (6.64, 2.73);
    \draw (6.50, 2.58) -- (6.21, 2.29) -- (5.49, 0.85) -- (5.20, 1.14);
    \draw (5.05, 1.28) -- (4.84, 1.50);
    \draw (4.69, 1.64) -- (4.47, 1.86);
    \draw (4.33, 2.01) -- (4.04, 2.29) -- (4.40, 2.66);
    \draw (4.40, 2.66) -- (4.76, 3.02);
    \draw (4.76, 3.02) -- (5.13, 3.38);
    \draw (5.13, 3.38) -- (5.49, 3.74) -- (5.20, 4.03);
    \draw (5.05, 4.17) -- (4.76, 4.46) -- (4.40, 4.10);
    \draw (4.40, 4.10) -- (4.04, 3.74) -- (4.33, 3.45);
    \draw (4.47, 3.31) -- (4.69, 3.09);
    \draw (4.84, 2.95) -- (5.05, 2.73);
    \draw (5.20, 2.58) -- (5.49, 2.29) -- (5.13, 1.93);
    \draw (5.13, 1.93) -- (4.76, 1.57);
    \draw (4.76, 1.57) -- (4.40, 1.21);
    \draw (4.40, 1.21) -- (4.04, 0.85) -- (3.32, 2.29) -- (2.96, 2.66);
    \draw (2.96, 2.66) -- (2.60, 3.02);
    \draw (2.60, 3.02) -- (2.24, 3.38);
    \draw (2.24, 3.38) -- (1.87, 3.74) -- (2.16, 4.03);
    \draw (2.31, 4.17) -- (2.60, 4.46) -- (2.96, 4.10);
    \draw (2.96, 4.10) -- (3.32, 3.74) -- (3.03, 3.45);
    \draw (2.89, 3.31) -- (2.67, 3.09);
    \draw (2.52, 2.95) -- (2.31, 2.73);
    \draw (2.16, 2.58) -- (1.87, 2.29) -- (1.15, 3.02) -- (0.86, 3.31);
  \end{scope}
\end{tikzpicture}

